Myrvold's Results on Orthogonal Triples of $10 \times 10$ Latin Squares: A SAT Investigation

Ever since E. T. Parker constructed an orthogonal pair of $10\times10$ Latin squares in 1959, an orthogonal triple of $10\times10$ Latin squares has been one of the most sought-after combinatorial designs. Despite extensive work, the existence of such an orthogonal triple remains an open problem, though some negative results are known. In 1999, W. Myrvold derived some highly restrictive constraints in the special case in which one of the Latin squares in the triple contains a $4\times4$ Latin subsquare. In particular, Myrvold showed there were twenty-eight possible cases for an orthogonal pair in such a triple, twenty of which were removed from consideration. We implement a computational approach that quickly verifies all of Myrvold's nonexistence results and in the remaining eight cases finds explicit examples of orthogonal pairs -- thus explaining for the first time why Myrvold's approach left eight cases unsolved. As a consequence, the eight remaining cases cannot be removed by a strategy of focusing on the existence of an orthogonal pair; the third square in the triple must necessarily be considered as well. Our approach uses a Boolean satisfiability (SAT) solver to derive the nonexistence of twenty of the orthogonal pair types and find explicit examples of orthogonal pairs in the eight remaining cases. To reduce the existence problem into Boolean logic we use a duality between the concepts of transversal representation and orthogonal pair and we provide a formulation of this duality in terms of a composition operation on Latin squares. Using our SAT encoding, we find transversal representations (and equivalently orthogonal pairs) in the remaining eight cases in under two hours of computing on a large computing cluster.

==> TikZ/Costas.tikz <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,nodes={element,draw},column sep=-\pgflinewidth, row sep=-\pgflinewidth]{ 
0 & 1 & 2 & 3 \\
1 & 0 & 3 & 2 \\
3 & 2 & 1 & 0 \\
2 & 3 & 0 & 1 \\
};
\end{tikzpicture}

==> TikZ/D.tikz <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label=left: \text{$D'=$} ]{ 
|[draw,fill=light]| \textcolor{black}{0} &
|[draw,fill=light]| \textcolor{black}{1} &
|[draw,fill=light]| \textcolor{black}{2} &
|[draw,fill=light]| \textcolor{black}{3} \\
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=black!70!green]| \textcolor{white}{0} &
|[draw,fill=black!70!green]| \textcolor{white}{3} &
|[draw,fill=black!70!green]| \textcolor{white}{2} \\
|[draw,fill=white]| 2 &
|[draw,fill=white]| 3 &
|[draw,fill=white]| 0 &
|[draw,fill=white]| 1 \\
|[draw,fill=yellow]| \textcolor{black}{3} &
|[draw,fill=yellow]| \textcolor{black}{2} &
|[draw,fill=yellow]| \textcolor{black}{1} &
|[draw,fill=yellow]| \textcolor{black}{0} \\
 };
\end{tikzpicture} 


==> TikZ/D1.tikz <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label=left: \text{$D'_1=$} ]{ 
|[draw,fill=light]| \textcolor{black}{0} &
|[draw,fill=light]| \textcolor{black}{0} &
|[draw,fill=light]| \textcolor{black}{2} &
|[draw,fill=light]| \textcolor{black}{1} \\
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=black!70!green]| \textcolor{white}{3} \\
|[draw,fill=white]| 2 &
|[draw,fill=white]| 2 &
|[draw,fill=white]| 3 &
|[draw,fill=white]| 0 \\
|[draw,fill=yellow]| \textcolor{black}{3} &
|[draw,fill=yellow]| \textcolor{black}{3} &
|[draw,fill=yellow]| \textcolor{black}{0} &
|[draw,fill=yellow]| \textcolor{black}{2} \\
 };
\end{tikzpicture} 


==> TikZ/D1_prime.tikz <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label=left: \text{$D_1=$} ]{ 
|[draw,fill=light]| \textcolor{black}{0} &
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=white]| \textcolor{black}{3} &
|[draw,fill=yellow]| \textcolor{black}{2} \\
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=yellow]| \textcolor{black}{3} &
|[draw,fill=light]| \textcolor{black}{2} &
|[draw,fill=white]| \textcolor{black}{0} \\
|[draw,fill=yellow]| \textcolor{black}{3} &
|[draw,fill=white]| \textcolor{black}{2} &
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=light]| \textcolor{black}{1} \\
|[draw,fill=white]| \textcolor{black}{2} &
|[draw,fill=light]| \textcolor{black}{0} &
|[draw,fill=yellow]| \textcolor{black}{0} &
|[draw,fill=black!70!green]| \textcolor{white}{3} \\
};
%\draw (m-3-1.center) -- (m-2-2.center) -- (m-4-3.center) -- (m-1-4.center);
\end{tikzpicture} 


==> TikZ/D_prime.tikz <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label=left: \text{$D=$} ]{ 
|[draw,fill=black!70!green]| \textcolor{white}{1} &
|[draw,fill=yellow]| \textcolor{black}{2} &
|[draw,fill=white]| \textcolor{black}{0} &
|[draw,fill=light]| \textcolor{black}{3} \\
|[draw,fill=light]| \textcolor{black}{0} &
|[draw,fill=white]| \textcolor{black}{3} &
|[draw,fill=yellow]| \textcolor{black}{1} &
|[draw,fill=black!70!green]| \textcolor{white}{2} \\
|[draw,fill=white]| \textcolor{black}{2} &
|[draw,fill=light]| \textcolor{black}{1} &
|[draw,fill=black!70!green]| \textcolor{white}{3} &
|[draw,fill=yellow]| \textcolor{black}{0} \\
|[draw,fill=yellow]| \textcolor{black}{3} &
|[draw,fill=black!70!green]| \textcolor{white}{0} &
|[draw,fill=light]| \textcolor{black}{2} &
|[draw,fill=white]| \textcolor{black}{1} \\
 };
%\draw (m-4-1.center) -- (m-1-2.center) -- (m-2-3.center) -- (m-3-4.center);
\end{tikzpicture} 


==> TikZ/L.tikz <==
\begin{tikzpicture}[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, ampersand replacement=\&]{ 
|[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]|\\
|[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \\
|[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \\
|[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \\
|[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \\
|[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]|\\
|[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]|\\
|[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]|\\
|[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \\
|[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \\
 };
\draw[line width=4pt, black, -] (m-1-7.north west) -- (m-10-7.south west);
\draw[thick,black] (1.5,-1.5) node[transform shape, scale=3] {$\Omega$};
\draw[thick,black] (-1.0,-1.5) node[transform shape, scale=3] {$\Delta$};
\draw[thick,black] (1.5,1.0) node[transform shape, scale=3] {$\Gamma$};
\draw[thick,black] (-1.0,1.0) node[transform shape, scale=3] {$\Sigma$};
\end{tikzpicture}


==> TikZ/SX.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type S}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 \\
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 \\
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type X}]{
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 \\
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/UU.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type U}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type U}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 \\
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/UW.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type U}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type W}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/UX.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type U}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type X}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/VX.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type V}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type X}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/WW.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type W}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type W}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 \\
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/WX.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type W}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type X}]{
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 \\
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/XX.tikz <==
\begin{figure}[ht]
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type X}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 2 \\
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 2 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} \\
  };\end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[c][1\width]{0.44\textwidth}
  \centering
  \begin{tikzpicture}%[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
  \matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label={[font=\large]above: type X}]{
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} \\
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{6} \\
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{9} \\
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=light]| \textcolor{black}{7} \\
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 0 &
  |[draw,fill=dark]| \textcolor{white}{4} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{5} \\
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} \\
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 2 &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 0 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=white]| 1 \\
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 1 &
  |[draw,fill=dark]| \textcolor{white}{6} &
  |[draw,fill=dark]| \textcolor{white}{8} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{9} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 3 \\
  |[draw,fill=dark]| \textcolor{white}{7} &
  |[draw,fill=white]| 1 &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 2 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{5} &
  |[draw,fill=white]| 0 \\
  |[draw,fill=dark]| \textcolor{white}{9} &
  |[draw,fill=dark]| \textcolor{white}{5} &
  |[draw,fill=light]| \textcolor{black}{6} &
  |[draw,fill=white]| 1 &
  |[draw,fill=white]| 3 &
  |[draw,fill=light]| \textcolor{black}{4} &
  |[draw,fill=light]| \textcolor{black}{8} &
  |[draw,fill=light]| \textcolor{black}{7} &
  |[draw,fill=white]| 0 &
  |[draw,fill=white]| 2 \\
  };\end{tikzpicture}
  \end{minipage}
\end{figure}


==> TikZ/initial_row1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
|[draw,fill=white]| $0$ &
|[draw,fill=white]| $1$ &
|[draw,fill=white]| $2$ &
|[draw,fill=light]| $4$ &
|[draw,fill=light]| $5$ &
|[draw,fill=light]| $6$ &
|[draw,fill=white]| $3$ &
|[draw,fill=light]| $7$ &
|[draw,fill=light]| $8$ &
|[draw,fill=light]| $9$ \\
}; \end{tikzpicture}


==> TikZ/initial_row2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
|[draw,fill=white]| $0$ &
|[draw,fill=white]| $1$ &
|[draw,fill=white]| $3$ &
|[draw,fill=light]| $4$ &
|[draw,fill=light]| $5$ &
|[draw,fill=light]| $6$ &
|[draw,fill=white]| $2$ &
|[draw,fill=light]| $7$ &
|[draw,fill=light]| $8$ &
|[draw,fill=light]| $9$ \\
}; \end{tikzpicture}


==> TikZ/initial_row3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
|[draw,fill=white]| $0$ &
|[draw,fill=white]| $2$ &
|[draw,fill=white]| $3$ &
|[draw,fill=light]| $4$ &
|[draw,fill=light]| $5$ &
|[draw,fill=light]| $6$ &
|[draw,fill=white]| $1$ &
|[draw,fill=light]| $7$ &
|[draw,fill=light]| $8$ &
|[draw,fill=light]| $9$ \\
}; \end{tikzpicture}


==> TikZ/pattern_p0.tikz <==
\begin{tikzpicture}[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, ampersand replacement=\&]{ 
$p_0$: \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]|\\
 };
\draw[line width=4pt, black, -] (m-1-7.north east) -- (m-1-7.south east);
\end{tikzpicture} 


==> TikZ/pattern_p1.tikz <==
\begin{tikzpicture}[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, ampersand replacement=\&]{ 
$p_1$: \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=white ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \\
 };
\draw[line width=4pt, black, -] (m-1-7.north east) -- (m-1-7.south east);
\end{tikzpicture} 


==> TikZ/pattern_p2.tikz <==
\begin{tikzpicture}[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, ampersand replacement=\&]{ 
$p_2$: \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=light ]| \& |[draw,fill=light ]| \\
 };
\draw[line width=4pt, black, -] (m-1-7.north east) -- (m-1-7.south east);
\end{tikzpicture} 


==> TikZ/pattern_p3.tikz <==
\begin{tikzpicture}[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, ampersand replacement=\&]{ 
$p_3$: \& |[draw,fill=white ]| \& |[draw,fill=light ]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=light ]| \\
 };
\draw[line width=4pt, black, -] (m-1-7.north east) -- (m-1-7.south east);
\end{tikzpicture} 


==> TikZ/pattern_p4.tikz <==
\begin{tikzpicture}[element/.style={minimum width=0.5cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-\pgflinewidth, ampersand replacement=\&]{ 
$p_4$: \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=black!70!green]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \& |[draw,fill=white ]| \\
 };
\draw[line width=4pt, black, -] (m-1-7.north east) -- (m-1-7.south east);
\end{tikzpicture} 

